A Polar Code Based TIN-SIC Scheme for the Unsourced Random Access in the Quasi-Static Fading MAC

We consider a problem of unsourced random access in the quasi-static Rayleigh fading channel. In the previous work, the authors have proposed LDPC code based solutions based on joint and treat interference as noise in combination with successive interference cancellation (TIN-SIC) decoder architectures. The authors showed that TIN-SIC decoding significantly outperforms the joint decoding approach and much simpler from the implementation point of view. In this paper, we continue the analysis of TIN-SIC decoding. We derive a finite length achievability bound for TIN-SIC decoder using random coding and propose a practical polar code based TIN-SIC scheme. The latter's performance becomes significantly better in comparison to LDPC code based solutions and close to the finite length achievability bound.

==> tikz/ebno_ka/double_column.tex <==
\def\LineWidth{1.2pt}
\def\MarkerSize{2pt}
\def\FigureWidth{\columnwidth}
\def\FigureHeight{7.3cm}
\def\LegendPositioning{(0.0, 1.0)}
\def\LegendScale{0.70}


==> tikz/ebno_ka/ebno_ka.tex <==
\input{tikz/color_scheme.tex}                    
\pgfplotscreateplotcyclelist{colorbrew7dark}{%
rgb color={\PgfColorA}, mark=+, mark size = \MarkerSize, line width=\LineWidth\\%
rgb color={\PgfColorB}, mark=x, mark size = \MarkerSize, line width=\LineWidth\\%
rgb color={\PgfColorC}, mark=x, mark size = \MarkerSize, line width=\LineWidth\\%
rgb color={\PgfColorD}, mark=none, line width=\LineWidth\\%
rgb color={\PgfColorE}, mark=none, line width=\LineWidth\\%
rgb color={\PgfColorF}, mark=none, dashed, line width=\LineWidth\\%
rgb color={\PgfColorG}, mark=none, line width=\LineWidth\\%
rgb color={\PgfColorH}, mark=none, line width=\LineWidth\\%
rgb color={\PgfColorF}, mark=none, line width=\LineWidth\\%
rgb color={\PgfColorA}, mark=none, line width=\LineWidth\\%
% rgb color={\PgfColorE}, mark=none, dashed, line width=\LineWidth\\%
}

% See http://pgfplots.sourceforge.net/gallery.html for more details
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{axis}[
    % Setup the overall figure size
    width=\FigureWidth, height=\FigureHeight,
    % Ste up logariphmic scale for Y axis
    % Set up axes names
    xlabel={$K_a$},
    ylabel={${E_b}/{N_0}$, dB},
    % ylabel style={yshift=-2mm},
    ytick distance=2,
    xtick distance=100,
    % Set axes limits
    xmin=0,    xmax=760,
    ymin=7, ymax=21.5,
    % Adjust legend position and cell alignment
    legend cell align={left},
    legend style={at={\LegendPositioning}, anchor=north west, nodes={scale=\LegendScale, transform shape}},
    axis line style={latex-latex},
    label style={font=\small},
    tick label style={font=\small},
    grid=both,
    % grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!30},
    tick align=inside,
    tickpos=left,
    legend columns = 1,
    cycle list name=colorbrew7dark,
]
\input{tikz/color_scheme.tex}
\addplot table[x=Ka,y=EBNO]{tikz/ebno_ka/data/tin.dat};
\addplot table[x=Ka,y=EBNO]{tikz/ebno_ka/data/aloha4_ldpc.dat};
\addplot table[x=KA,y=EBNO]{tikz/ebno_ka/data/aloha4_fbl.dat};
\addplot table[x=Ka,y=EBNO]{tikz/ebno_ka/data/ldpc_T8.dat};
\addplot table[x=Ka,y=EBNO]{tikz/ebno_ka/data/polar_T14.dat};
\addplot table[x=Ka,y=EBNO]{tikz/ebno_ka/data/achievability_k100_n512_T14.dat};
\addplot table[x=Ka,y=EBNO]{tikz/ebno_ka/data/achievability_envelope_T4.dat};
\addplot table[x=Ka,y=EBNO]{tikz/ebno_ka/data/achievability_envelope_T8.dat};
\addplot table[x=Ka,y=EBNO]{tikz/ebno_ka/data/achievability_envelope_T14.dat};
\addplot table[x=Ka,y=EBNO]{tikz/ebno_ka/data/converse.dat};
% \addplot table[x=Ka,y=EBNO]{tikz/ebno_ka/data/achievability_envelope_T1.dat};
% \addplot table[x=Ka,y=EBNO]{tikz/ebno_ka/data/polar_T14_crc.dat};
% Specify legend names
% \legend{
% TIN,
% $T=4${,} Joint~\cite{FadingISIT2019},
% Joint $T=4${,} ACH~\cite{FadingISIT2019},
% TIN+SIC{,} LDPC{,} $T=8$~\cite{FadingASYNC2019},
% TIN+SIC{,} Polar{,} $T=14$,
% TIN+SIC ACH $N=512${,} $T=14$,
% TIN+SIC ACH $T = 4${,} envelope,
% Converse
% }
\node[above,\colorA] at (60,20) {\scriptsize{\textbf{TIN}}};

\node[above,\colorB] at (130,17.9) {\scriptsize{\textbf{$T= 4$}}};
\node[above,\colorB] at (130,17.1) {\scriptsize{\textbf{joint, LDPC~\cite{FadingISIT2019}}}};

\node[above,\colorC] at (90,13.1) {\scriptsize{\textbf{$T= 4$}}};
\node[above,\colorC] at (90,12.3) {\scriptsize{\textbf{ALOHA,}}};
\node[above,\colorC] at (90,11.5) {\scriptsize{\textbf{FBL~\cite{FadingISIT2019}}}};

\node[above,\colorD] at (530, 19.9) {\scriptsize{\textbf{$T=8$, TIN-SIC}}};
\node[above,\colorD] at (530, 19.1) {\scriptsize{\textbf{LDPC~\cite{FadingASYNC2019}}}};

\node[above,\colorE] at (520, 17.9) {\scriptsize{\textbf{$T=14$}}};
\node[above,\colorE] at (520, 17.1) {\scriptsize{\textbf{$n_1 = 512$}}};
\node[above,\colorE] at (520, 16.3) {\scriptsize{\textbf{TIN-SIC, Polar}}};

\node[above,\colorF] at (650, 13.9) {\scriptsize{\textbf{Ach.}}};
\node[above,\colorF] at (630, 13.1) {\scriptsize{\textbf{$T=14$}}};
\node[above,\colorF] at (620, 12.3) {\scriptsize{\textbf{$n_1 = 512$}}};

\node[above,\colorF] at (390, 7.5) {\scriptsize{\textbf{Achievability, $T=14$, optimal $n_1$}}};

\node[above,\colorG] at (200, 19.9) {\scriptsize{\textbf{$T=4$}}};
\node[above,\colorG] at (200, 19.1) {\scriptsize{\textbf{Achievability, optimal $n_1$}}};

\node[above,\colorH] at (456, 13.9) {\scriptsize{\textbf{$T=8$}}};
\node[above,\colorH] at (456, 13.1) {\scriptsize{\textbf{Achievability,}}};
\node[above,\colorH] at (456, 12.3) {\scriptsize{\textbf{optimal $n_1$}}};

\node[above,\colorA] at (680, 7.4) {\scriptsize{\textbf{Converse}}};

\end{axis}
\end{tikzpicture}


==> tikz/polar_pupe/double_column.tex <==
\def\LineWidth{1.2pt}
\def\MarkerSize{1.5pt}
\def\FigureWidth{\columnwidth}
\def\FigureHeight{7.3cm}
\def\LegendPositioning{(0.0, 0.0)}
\def\LegendScale{0.85}

==> tikz/polar_pupe/polar_pupe.tex <==
\input{tikz/color_scheme.tex}                    
\pgfplotscreateplotcyclelist{colorbrew7dark}{%
rgb color={\PgfColorA}, mark=+, mark size = \MarkerSize, line width=\LineWidth\\%
rgb color={\PgfColorB}, mark=+, mark size = \MarkerSize, line width=\LineWidth\\%
rgb color={\PgfColorC}, mark=+, mark size = \MarkerSize, line width=\LineWidth\\%
rgb color={\PgfColorD}, mark=+, mark size = \MarkerSize, line width=\LineWidth\\%
rgb color={\PgfColorE}, mark=+, mark size = \MarkerSize, line width=\LineWidth\\%
rgb color={\PgfColorF}, mark=+, mark size = \MarkerSize, line width=\LineWidth\\%
rgb color={\PgfColorG}, mark=+, mark size = \MarkerSize, line width=\LineWidth\\%
rgb color={\PgfColorH}, mark=+, mark size = \MarkerSize, line width=\LineWidth\\%
}

% See http://pgfplots.sourceforge.net/gallery.html for more details
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]

\begin{axis}[
    % Setup the overall figure size
    width=\FigureWidth, height=\FigureHeight,
    % Ste up logariphmic scale for Y axis
    ymode=log,
    % Set up axes names
    xlabel={${E_b}/{N_0}$, dB},
    ylabel={$P_e$},
    % ylabel style={yshift=-2mm},
    % Set axes limits
    xmin=7.0,    xmax=31.2,
    ymin=6e-4, ymax=0.7,
    label style={font=\small},
    tick label style={font=\small},
    ylabel style={yshift=-0.8mm},
    % Adjust legend position and cell alignment
    legend cell align={left},
    legend style={at={\LegendPositioning}, anchor=south west, nodes={scale=\LegendScale, transform shape}},
    axis line style={latex-latex},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    tick align=inside,
    tickpos=left,
    legend columns=1,
    cycle list name=colorbrew7dark,
]


\addplot table[x=EBNO,y=FER]{tikz/polar_pupe/data/K01.dat};
\addplot table[x=EBNO,y=FER]{tikz/polar_pupe/data/K09.dat};
\addplot table[x=EBNO,y=FER]{tikz/polar_pupe/data/K10.dat};
\addplot table[x=EBNO,y=FER]{tikz/polar_pupe/data/K11.dat};
\addplot table[x=EBNO,y=FER]{tikz/polar_pupe/data/K12.dat};
\addplot table[x=EBNO,y=FER]{tikz/polar_pupe/data/K13.dat};
\addplot table[x=EBNO,y=FER]{tikz/polar_pupe/data/K14.dat};
\addplot table[x=EBNO,y=FER]{tikz/polar_pupe/data/K15.dat};

\legend{
$r  = 1$,
$r  = 9$,
$r  = 10$,
$r  = 11$,
$r  = 12$,
$r  = 13$,
$r  = 14$,
$r  = 15$
}

\end{axis}
\end{tikzpicture}


==> tikz/received_signal/double_column.tex <==
\def\LineWidth{1.2pt}
\def\MarkerSize{2pt}
\def\FigureWidth{0.9\columnwidth}
\def\LegendPositioning{(0.0, 1.0)}
\def\LegendScale{0.85}

==> tikz/received_signal/received_signal.tex <==
\input{tikz/color_scheme.tex}                    
\pgfplotscreateplotcyclelist{colorbrew7dark}{%
rgb color={\PgfColorA}, mark=+, mark size = \MarkerSize, only marks, line width=\LineWidth\\%
rgb color={\PgfColorB}, mark=*, mark size = \MarkerSize, only marks, mark options = {fill=\colorB}\\%
rgb color={\PgfColorC}, mark=*, mark size = 0.3 * \MarkerSize, line width=\LineWidth\\%
rgb color={\PgfColorC}, mark=*, mark size = 0.3 * \MarkerSize, line width=\LineWidth\\%
rgb color={\PgfColorC}, mark=*, mark size = \MarkerSize, only marks\\%
}

% See http://pgfplots.sourceforge.net/gallery.html for more details
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{axis}[
    % Setup the overall figure size
    width=\FigureWidth,
    unit vector ratio*=1 1 1, % Set data aspect ratio to 1:1
    % Set up axes names
    xlabel={$\text{Re}\left(Y^{n_1}\right)$},
    ylabel={$\text{Im}\left(Y^{n_1}\right)$},
    % ylabel style={yshift=-2mm},
    ytick distance=1.0,
    xtick distance=1.0,
    % Set axes limits
    xmin=-2.3, xmax=2.3,
    ymin=-1.5, ymax=1.5,
    % Adjust legend position and cell alignment
    legend cell align={left},
    legend style={at={\LegendPositioning}, anchor=north west, nodes={scale=\LegendScale, transform shape}},
    axis line style={latex-latex},
    label style={font=\small},
    tick label style={font=\small},
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    tick align=inside,
    tickpos=left,
    legend columns = 1,
    cycle list name=colorbrew7dark,
]
\addplot table[x=RE,y=IM]{tikz/received_signal/data/rx_scatter.dat};
\addplot coordinates {
(-0.7877, -0.6756)
(-1.3375, 0.1201)
(1.8201, 0.1343)
(1.2703, 0.9300)
(-1.2703, -0.9300)
(-1.8201, -0.1343)
(1.3375, -0.1201)
(0.7877, 0.6756)
};

\addplot table[x=RE,y=IM]{tikz/received_signal/data/em1.dat};
\addplot table[x=RE,y=IM]{tikz/received_signal/data/em2.dat};
\addplot coordinates {
(1.3039, 0.4049)
(-1.3039, -0.4049)
};
% h_1 = 1.3039 + 0.4049
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:0, 0) -- (axis cs:1.3039, 0.4049);
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:0, 0) -- (axis cs:-1.3039, -0.4049);
% % % Plot all h_1 + h_2 combinations
% % % -h_1 \pm h_2
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:1.3039, 0.4049) -- (axis cs:1.5788, 0.007);
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:1.3039, 0.4049) -- (axis cs:1.0290, 0.8028);
% % h_1 \pm h_2
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:-1.3039, -0.4049) -- (axis cs:-1.0290, -0.8028);
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:-1.3039, -0.4049) -- (axis cs:-1.5788, -0.007);

% % h1 + h2 = 1.0290 + 0.8028i
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:1.0290, 0.8028) -- (axis cs:0.7877, 0.6756);
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:1.0290, 0.8028) -- (axis cs:1.2703, 0.9300);
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:-1.0290, -0.8028) -- (axis cs:-0.7877, -0.6756);
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:-1.0290, -0.8028) -- (axis cs:-1.2703, -0.9300);

% % h1 - h2 = 1.5788 + 0.0071i
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:1.5788, 0.0071) -- (axis cs: 1.3375, -0.1201);
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:1.5788, 0.0071) -- (axis cs:1.8201, 0.1343);
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:-1.5788, -0.0071) -- (axis cs: -1.3375, 0.1201);
% \draw[-latex,rgb color = {\PgfColorB}, line width=\LineWidth] (axis cs:-1.5788, -0.0071) -- (axis cs:-1.8201, -0.1343);

\legend{
Received signal,
Noiseless signal,
EM clustering
}
\end{axis}
\end{tikzpicture}
